Semi-Automated Protocol Disambiguation and Code Generation

For decades, Internet protocols have been specified using natural language. Given the ambiguity inherent in such text, it is not surprising that protocol implementations have long exhibited bugs. In this paper, we apply natural language processing (NLP) to effect semi-automated generation of protocol implementations from specification text. Our system, SAGE, can uncover ambiguous or under-specified sentences in specifications; once these are clarified by the spec author, SAGE can generate protocol code automatically. Using SAGE, we discover 5 instances of ambiguity and 6 instances of under-specification in the ICMP RFC; after clarification, SAGE is able to automatically generate code that interoperates perfectly with Linux implementations. We show that SAGE generalizes to BFD, IGMP, and NTP. We also find that SAGE supports many of the conceptual components found in key protocols, suggesting that, with some additional machinery, SAGE may be able to generalize to TCP and BGP.

==> figs/check_eval.tex <==
\pgfplotsset{
  CheckResultGroup/.style = {
    group/group size = 2 by 1,
    group/vertical sep = 16pt,
    width = .25\textwidth,
    height = .25\textwidth,
    major tick length = 1.5,
    minor tick length = 1,
    tick pos = left,
    yticklabel style = { font = \scriptsize },
    xticklabel style = { font = \scriptsize },
    xlabel near ticks,
    ylabel near ticks,
    legend columns = 4,
    legend cell align = left,
    legend image post style = {yscale=.75, xscale = .3},
    legend style = {
      font = \footnotesize,
      at = {(-.25, 1.1)},
      anchor = south,
      /tikz/every odd column/.append style = {yshift = .75pt},
      /tikz/every even column/.append style = {column sep = 1.5mm},
    },
  },
  CheckPlot/.style = {
    ybar,
    area legend,
    bar width = 10pt,
    xlabel = \empty,
    xtick = \empty,
    symbolic x coords = {Type, ArgOrder, PredOrder, Distributivity},
    enlarge x limits = 1,
    nodes near coords,
    every node near coord/.append style={font=\tiny},
    ylabel style = { font = \scriptsize },
    ylabel shift = -2pt,
  },
  Type/.style = {
    orange,
    fill = orange,
    text = black,
    text opacity = 1,
    error bars/.cd,
    y dir = both,
    y explicit,
  },
  ArgOrder/.style = {
    cyan,
    fill = cyan,
    text = black,
    text opacity = 1,
    error bars/.cd,
    y dir = both,
    y explicit,
  },
  PredOrder/.style = {
    purple,
    fill = purple,
    text = black,
    text opacity = 1,
    error bars/.cd,
    y dir = both,
    y explicit,
  },
  Distributivity/.style = {
    olive,
    fill = olive,
    text = black,
    text opacity = 1,
    error bars/.cd,
    y dir = both,
    y explicit,
  },
}


\begin{tikzpicture}[scale=1]
  %\selectcolormodel{gray}

  \begin{groupplot}[CheckResultGroup]

    \nextgroupplot[
    CheckPlot,
    ylabel = {\# of LFs per Sentence},
    ymin = 0,
    ymax = 7.25,
    ytick = {1, 3, 5, 7},
    minor ytick = {.5, 1, ..., 7},
    ]
    \addplot[Type] coordinates { (Type, 4.23) +- (0, 1.34) };
    \addplot[ArgOrder] coordinates { (ArgOrder, 4.92) +- (0, 1.85) };
    \addplot[PredOrder] coordinates { (PredOrder, 2.26) +- (0, 0.7) };
    \addplot[Distributivity] coordinates { (Distributivity, 0.23) +- (0, 0.1) };

    \nextgroupplot[
    CheckPlot,
    ylabel={\# of Affected Sentences},
    ymax = 20,
    ytick = {5, 10, 15},
    minor ytick = {5, 6, ..., 18},
    ]
    \addplot[Type] coordinates { (Type, 18) };
    \addplot[ArgOrder] coordinates { (ArgOrder, 7) };
    \addplot[PredOrder] coordinates { (PredOrder, 15) };
    \addplot[Distributivity] coordinates { (Distributivity, 5) };

    \addlegendimage{Type};
    \addlegendentry{Type};
    \addlegendimage{ArgOrder};
    \addlegendentry{Argument Ordering};
    \addlegendimage{PredOrder};
    \addlegendentry{Predicate Ordering};
    \addlegendimage{Distributivity};
    \addlegendentry{Distributivity};

  \end{groupplot}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/checks_rfc1112.tex <==
\input{figs/checks_common.tex}

\begin{tikzpicture}[scale=1]
  %\selectcolormodel{gray}

  \begin{axis}[
    EchoChecksPlot,
    ylabel style = { font = \scriptsize },
    xlabel style = { font = \footnotesize },
    ymode=log,
    ytick = {1, 2, ..., 5},
    minor ytick = {.5, 1, ..., 5},
    log base 10 number format code/.code = {
          $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$
        },
   xmajorgrids={true},
   %xlabel = {Inconsistency Checks},
   ylabel = {\# of Logical Forms},
   ]
    \addplot[Min] coordinates {
      (Base,               2)
      (Type,               1)
      (Argument Ordering,  1)
      (Predicate Ordering, 1)
      (Distributivity,     1)
      (Associativity,      1)
    };
    \addplot[Avg] coordinates {
      (Base,               3.4)
      (Type,               2.8)
      (Argument Ordering,  2.2)
      (Predicate Ordering, 2.2)
      (Distributivity,     1.6)
      (Associativity,      1)
    };
    \addplot[Max] coordinates {
      (Base,               5)
      (Type,               5)
      (Argument Ordering,  5)
      (Predicate Ordering, 5)
      (Distributivity,     2)
      (Associativity,      1)
    };

    \addplot[forget plot, orange, opacity=.1] fill between[of=min and max];

    \addlegendimage{Max};
    \addlegendentry{max};
    \addlegendimage{Avg};
    \addlegendentry{avg};
    \addlegendimage{Min};
    \addlegendentry{min};

  \end{axis}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/checks_rfc5880.tex <==
\input{figs/checks_common.tex}

\begin{tikzpicture}[scale=1]
  %\selectcolormodel{gray}

  \begin{axis}[
    EchoChecksPlot,
    ylabel style = { font = \scriptsize },
    xlabel style = { font = \footnotesize },
    ymode=log,
    ytick = {1, 2, 5, 10, 20, 50},
    minor ytick = {1, 2, ..., 56},
    log base 10 number format code/.code = {
          $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$
        },
   xmajorgrids={true},
   %xlabel = {Inconsistency Checks},
   ylabel = {\# of Logical Forms},
   ]
    \addplot[Min] coordinates {
      (Base,               2)
      (Type,               2)
      (Argument Ordering,  1)
      (Predicate Ordering, 1)
      (Distributivity,     1)
      (Associativity,      1)
    };
    \addplot[Avg] coordinates {
      (Base,               6.8)
      (Type,               6.5)
      (Argument Ordering,  3.5)
      (Predicate Ordering, 1.2)
      (Distributivity,     1.15)
      (Associativity,      1)
    };
    \addplot[Max] coordinates {
      (Base,               56)
      (Type,               56)
      (Argument Ordering,  8)
      (Predicate Ordering, 2)
      (Distributivity,     2)
      (Associativity,      1)
    };

    \addplot[forget plot, orange, opacity=.1] fill between[of=min and max];

    \addlegendimage{Max};
    \addlegendentry{max};
    \addlegendimage{Avg};
    \addlegendentry{avg};
    \addlegendimage{Min};
    \addlegendentry{min};

  \end{axis}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/checks_rfc792.tex <==
\input{figs/checks_common.tex}

\begin{tikzpicture}[scale=1]
  %\selectcolormodel{gray}

  \begin{axis}[
    EchoChecksPlot,
    ylabel style = { font = \scriptsize },
    xlabel style = { font = \footnotesize },
    ymode=log,
    ytick = {1, 2, 5, 10, 20, 40},
    minor ytick = {1, 2, ..., 50},
    log base 10 number format code/.code = {
          $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$
        },
   xmajorgrids={true},
   %xlabel = {Inconsistency Checks},
   ylabel = {\# of Logical Forms},
   ]
    \addplot[Min] coordinates {
      (Base,               2)
      (Type,               1)
      (Argument Ordering,  1)
      (Predicate Ordering, 1)
      (Distributivity,     1)
      (Associativity,      1)
    };
    \addplot[Avg] coordinates {
      (Base,               9.43)
      (Type,               5.19)
      (Argument Ordering,  2.26)
      (Predicate Ordering, 2.23)
      (Distributivity,     2)
      (Associativity,      1)
    };
    \addplot[Max] coordinates {
      (Base,              49)
      (Type,              24)
      (Argument Ordering,  4)
      (Predicate Ordering, 4)
      (Distributivity,     4)
      (Associativity,      1)
    };

    \addplot[forget plot, orange, opacity=.1] fill between[of=min and max];

    \addlegendimage{Max};
    \addlegendentry{max};
    \addlegendimage{Avg};
    \addlegendentry{avg};
    \addlegendimage{Min};
    \addlegendentry{min};

  \end{axis}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/lf-graph.tex <==
\tikzset{%
  graphnode/.style = {
    draw,
    ellipse,
    inner sep = 1.2pt,
    %font=\bfseries,
  },
  graphedge/.style = {
    %->,  % uncomment to make graph directed
  },
  graphtitle/.style = {
    font=\large\bfseries
  },
}

\def\lfgTwo {
  \node ('@AdvBefore'1) at (151bp,40bp) [graphnode] {\predicate{@AdvBefore}};
  \node ('@Action'4) at (115bp,22bp) [graphnode] {\predicate{@Action}};
  \node ('@Is'10) at (189bp,22bp) [graphnode] {\predicate{@Is}};
  \node ('compute'6) at (60bp,0bp) [graphnode] {'compute};
  \node ('checksum'7) at (116bp,0bp) [graphnode] {'checksum'};
  \node ('checksum_field'12) at (189bp,0bp) [graphnode] {'checksum\_field'};
  \node ('0'13) at (244bp,0bp) [graphnode] {'0'};
  \draw [graphedge] ('@AdvBefore'1) -- ('@Action'4);
  \draw [graphedge] ('@AdvBefore'1) -- ('@Is'10);
  \draw [graphedge] ('@Action'4) --('compute'6);
  \draw [graphedge] ('@Action'4) -- ('checksum'7);
  \draw [graphedge] ('@Is'10) -- ('checksum_field'12);
  \draw [graphedge] ('@Is'10) -- ('0'13);
}


\begin{tikzpicture}[>=latex,line join=bevel,]

  \matrix[row sep = -12] {
    \node[graphtitle, xshift = 40] {\textsc{LF 2:}}; \\
    \lfgTwo \\
};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/lf-graphs-onecomp.tex <==
\tikzset{%
  graphnode/.style = {
    draw,
    ellipse,
    %inner sep = 1.5pt,
    %font=\bfseries,
  },
  graphedge/.style = {
    %->,  % uncomment to make graph directed
  },
  graphtitle/.style = {
    font=\huge\bfseries,
  },
}

\def\lfgOne {
 \begin{scope}[xshift = -30]
  \node ('@StartsWith'1) at (159bp, 120bp) [graphnode] {\predicate{@StartsWith}};
  \node ('@Is'4) at (113bp, 90bp) [graphnode] {\predicate{@Is}};
  \node ('icmp_type'19) at (206bp, 90bp) [graphnode] {'icmp\_type'};
  \node ('checksum'6) at (69bp, 60bp) [graphnode] {'checksum'};
  \node ('@Of'8) at (158bp, 60bp) [graphnode] {\predicate{@Of}};
  \node ('@Of'11) at (107bp, 30bp) [graphnode] {\predicate{@Of}};
  \node ('icmp_message'16) at (219bp, 30bp) [graphnode] {'icmp\_message'};
  \node (Ones13) at (56bp, 0bp) [graphnode] {Ones};
  \node (OnesSum14) at (163bp, 0bp) [graphnode] {OnesSum};
  \draw [graphedge] ('@StartsWith'1) -- ('@Is'4);
  \draw [graphedge] ('@StartsWith'1) -- ('icmp_type'19);
  \draw [graphedge] ('@Is'4) -- ('checksum'6);
  \draw [graphedge] ('@Is'4) -- ('@Of'8);
  \draw [graphedge] ('@Of'8) -- ('@Of'11);
  \draw [graphedge] ('@Of'8) -- ('icmp_message'16);
  \draw [graphedge] ('@Of'11) -- (Ones13);
  \draw [graphedge] ('@Of'11) -- (OnesSum14);
 \end{scope}
}

\def\lfgTwo {
 \begin{scope}[xshift = -30]
  \node ('@StartsWith'1) at (159bp, 120bp) [graphnode] {\predicate{@StartsWith}};
  \node ('@Is'4) at (113bp, 90bp) [graphnode] {\predicate{@Is}};
  \node ('icmp_type'19) at (206bp, 90bp) [graphnode] {'icmp\_type'};
  \node ('checksum'6) at (69bp, 60bp) [graphnode] {'checksum'};
  \node ('@Of'8) at (158bp, 60bp) [graphnode] {\predicate{@Of}};
  \node (Ones10) at (107bp, 30bp) [graphnode] {Ones};
  \node ('@Of'12) at (204bp, 30bp) [graphnode] {\predicate{@Of}};
  \node (OnesSum14) at (153bp, 0bp) [graphnode] {OnesSum};
  \node ('icmp_message'15) at (264bp, 0bp) [graphnode] {'icmp\_message'};
  \draw [graphedge] ('@StartsWith'1) -- ('@Is'4);
  \draw [graphedge] ('@StartsWith'1) -- ('icmp_type'19);
  \draw [graphedge] ('@Is'4) -- ('checksum'6);
  \draw [graphedge] ('@Is'4) -- ('@Of'8);
  \draw [graphedge] ('@Of'8) -- (Ones10);
  \draw [graphedge] ('@Of'8) -- ('@Of'12);
  \draw [graphedge] ('@Of'12) -- (OnesSum14);
  \draw [graphedge] ('@Of'12) -- ('icmp_message'15);
 \end{scope}
}


\begin{tikzpicture}[>=latex,line join=bevel,]

  \matrix[column sep = 12, row sep = -12] {
    \node[graphtitle,xshift=15,yshift=-15] {\#1}; &
    \node[graphtitle,xshift=15,yshift=-15] {\#2}; \\

    \lfgOne &
    \lfgTwo \\
};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/protocol_approaches.tex <==
\tikzset{%
  axis/.style = {
    ->,
    thick,
  },
  axisend/.style = {
    align = center,
    text centered,
    font=\large,
  },
}

\begin{tikzpicture}[>=latex]
  \coordinate (Xpos) at ( 4,  0);
  \coordinate (Xneg) at (-4,  0);
  \coordinate (Ypos) at ( 0,  3.5);
  \coordinate (Yneg) at ( 0, -3.5);

  % X(+)
  \draw[axis] (0, 0) -- (Xpos);
  \node[axisend, right of = Xpos, xshift = -19] (Xplus) {(+)};
  \node[right of = Xplus, anchor = north west, xshift = -22] (Xdesc) {[ease of implementation]};
  \node[above of = Xdesc, anchor = north east, xshift = -14, yshift = -6, draw] {\Large HOW};
  % X(-)
  \draw[axis] (0, 0) -- (Xneg);
  \node[axisend, left of = Xneg, xshift = 20] {(-)};
  % Y(+)
  \draw[axis] (0, 0) -- (Ypos);
  \node[axisend, above of = Ypos, yshift = -20] (Yplus) {(+)};
  \node[above of = Yplus, anchor = south, yshift = -24] (Ydesc) {[ease of specification]};
  \node[above of = Ydesc, anchor = south, yshift = -20,  draw] {\Large WHAT};
  % Y(-)
  \draw[axis] (0, 0) -- (Yneg);
  \node[axisend, below of = Yneg, yshift = 20] {(-)};
  % text
  \matrix[column sep = 16, row sep = 60, xshift = -6] at (0,0) {
    \node[label={[align=center]\Large{English Specification}\\[3pt]\Large{Manual Implementation}}] {}; &
    %%\node[label={[align=center]\Large\textbf{Semi-automated}\\[4pt]\Large\textbf{Protocol Generation}}] {}; \\
    \node[label={[align=center,yshift=8]\fontsize{22}{28}\selectfont \textsc{\system}}] {}; \\
    \node[label={[align=center]\Large{Formal Specification}\\[3pt]\Large{Manual Implementation}}] {}; &
    \node[label={[align=center]\Large{Formal Specification}\\[3pt]\Large{Auto Implementation}}] {}; \\
  };

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/system_pipeline.tex <==
\tikzset{%
  box/.style = {
    draw,
    thick,
    align = center,
    inner sep = 6pt,
    text centered,
  },
  arrow/.style = {
    ->,
    line width = 3,
    white!10!black,
  },
  blocktitle/.style = {
    align = center,
    font = \Large\sffamily,
    yshift = 62.5,
  },
  block/.style = {
    box,
    minimum height = 160,
    minimum width = 142,
    yshift= 20,
    fill = white!80!black,
  },
  component/.style = {
    box,
    fill = white,
    minimum width = 130,
    text centered,
  },
  subcomponent/.style = {
    box,
    thin,
    gray,
    text = black,
    inner sep = 3.5pt,
    font = \small,
    minimum width = 25,
    minimum height = 15,
  },
  listitem/.style = {
    align = left,
    inner sep = 0pt,
    node distance = 0pt,
    text width = 105,
    font = \small,
  },
}


\def\bluedoc {
  \draw [thick,fill=blue, fill opacity=.2]
   (0,0) -- (0, 1) -- (1.5, 1) -- (1.5, 0.25) -- (1.35, 0) -- (0, 0);
  \draw [fill=blue, fill opacity=.4]
   (1.5, 0.25) -- (1.375, 0.2) -- (1.35, 0);
}

\def\indentdoc {
  \bluedoc;
  \node[] at (.75, .58) {
    \scalebox{.15}{
      \lstinputlisting[basicstyle=\fontsize{6}{6}\selectfont\ttfamily\bfseries,xleftmargin=.5em]
      {figs/random_rfc_text.txt}} };
  % \node[text=red] at (.102,.825) {\rotatebox{90}{\scalebox{1.1}{\tiny \{ }}};
  % \node[text=red] at (.08,.48) {\rotatebox{90}{\scalebox{.75}{\tiny \{ }}};
  % \node[text=red] at (.175,.24) {\rotatebox{90}{ \{ }};
  \node[text=red] at (.112,.81) { \scalebox{.4}{\tiny $\Longleftrightarrow$ } };
  % \node[text=red] at (.08,.48) { \scalebox{.25}{\tiny $\longleftrightarrow$ } };
  \node[text=red] at (.085,.48) { \scalebox{.55}{\tiny $\Leftrightarrow$ } };
  \node[text=red] at (.185,.27) { \scalebox{.75}{\tiny $\Longleftrightarrow$ } };
}

\def\sectiondoc {
  \bluedoc;
  \node[] at (.75, .58) {
    \scalebox{.15}{
      \lstinputlisting[basicstyle=\fontsize{6}{6}\selectfont\ttfamily\bfseries,xleftmargin=.5em]
      {figs/random_rfc_text.txt}} };
  \draw[red] (.1, .92) rectangle (1.4, .56);
  \draw[red] (.1, .51) rectangle (1.4, .24);
}


\begin{tikzpicture}[>=latex]

  % black box
  \draw[box, white!25!black, fill=white!96!black] (5, 2.1) rectangle (15, 7.3);

  \draw[arrow] (6.4, 4.75) -- (7.35, 4.75);
  \draw[arrow] (12.75, 4.75) -- (13.75, 4.75);

  %%
  \node[block, fill=white!75!gray] at (3.75, 4) (PreProcBlock) {};
  \node[blocktitle, above of=PreProcBlock] {Semantic Parsing};

  \node[component, anchor = north,
  minimum height = 15,
  label = {[yshift=-17.5]Paragraph Extraction}] at (3.75, 7.25) (ParaExtComp) {};

  \node[component, below of = ParaExtComp,
  yshift = -15,
  minimum height = 60,
  label = {[yshift=-15]Header Struct Extraction}] (HeaderComp) {
    \scalebox{.49}{
      \lstinputlisting[basicstyle=\fontsize{6}{6}\selectfont\ttfamily\bfseries,xleftmargin=.5em]
      {figs/ascii_art2.txt}}
  };

  \node[component, below of = HeaderComp,
  yshift = -37.5,
  minimum height = 60,
  label = {[yshift=-20]Field Description Relations}] (FieldDescComp) {};

  \matrix[below of = FieldDescComp, row sep = 6pt, yshift = 21] {
    \node[listitem] {$\bullet$ Assign}; \\
    \node[listitem] {$\bullet$ Associate}; \\
    \node[listitem] {$\bullet$ Various}; \\
  };

  %%
  \node[block, fill=white!75!cyan] at (10, 4) (DisambBlock) {};
  \node[blocktitle, above of = DisambBlock] {Disambiguation};

  \node[component, anchor = north,
  minimum height = 15,
  label = {[yshift=-17.5]LF to Graph Conversion}] at (10, 7.25) (LFtoGraphComp) {};

  \node[component, below of = LFtoGraphComp,
   yshift = -25,
   minimum height = 80,
   label = {[yshift=-20]Internal Inconsistency Checks}] (IntInconCheckComp) {};

  \matrix[below of = IntInconCheckComp, row sep = 6pt, yshift = 20] {
    \node[listitem] {$1.$ Type}; \\
    \node[listitem] {$2.$ Argument Ordering}; \\
    \node[listitem] {$3.$ Predicate Ordering}; \\
    \node[listitem] {$4.$ Distributivity}; \\
  };

  \node[component, below of = IntInconCheckComp,
  yshift = -25,
  minimum height = 15,
  label = {[yshift=-17.5]Associativity Check}] (GraphIsoComp) {};

  \node[component, below of = GraphIsoComp,
  yshift = 5,
  minimum height = 15,
  label = {[yshift=-15]Final LF Selection}] (FinLFSelComp) {};


  %%
  \node[block, fill = white!75!orange] at (16.5, 4) (CodeGenBlock) {};
  \node[blocktitle, above of=CodeGenBlock] {Code Generator};

  \node[component, anchor = north,
  minimum height = 15,
  label = {[yshift=-15]Filter Non-executable LFs}] at (16.5, 7.25) (LFFilterComp) {};

  \node[component, below of = LFFilterComp,
  yshift = 5,
  minimum height = 15,
  label = {[yshift=-15]LF to Code Conversion}] (LFtoCodeComp) {};

  \node[component, below of = LFtoCodeComp,
  yshift = 5,
  minimum height = 15,
  label = {[yshift=-17.5]Code Snippet Reordering}] (CSReOComp) {};

  \node[component, below of = CSReOComp,
   yshift = -10,
   minimum height = 50,
   label = {[yshift=-20]Code Stitching}] (CodeStitchComp) {};

  \matrix[below left of = CodeStitchComp, xshift=20, yshift = 12.5, column sep = 2.25] {
    \node[subcomponent] (DynCodeSComp) {Dynamic\\ Code}; &
    \node[] {\&}; &
    \node[subcomponent] (StatCodeSComp) {Static\\ Framework}; \\
  };

  %  \matrix[below of = CodeStitchComp, row sep = 6pt, yshift = 20] {
  %   \node[listitem] {$\bullet$ Dynamic Code}; \\
  %   \node[listitem] {$\bullet$ Static Framework}; \\
  % };

  \node[component, below of = CodeStitchComp,
  yshift = -12.5,
  minimum height = 15,
  label = {[yshift=-15]Final Executable Code}] (FinalCodeComp) {};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/system_workflow.tex <==
\tikzset{%
  arrow/.style = {
    ->,
  },
  noarrow/.style = {},
  box/.style = {
    draw,
    align = center,
    inner sep = 3pt,
    text centered,
    font = \footnotesize,
    text = black,
    text opacity = 1,
  },
  component/.style = {
    box,
  },
  semanticparsing/.style = {
    fill = cyan,
    fill opacity=.2,
  },
  disambiguation/.style = {
    fill = cyan,
    fill opacity=.2,
  },
  implementation/.style = {
    fill = orange,
    fill opacity=.2,
  },
  decision/.style = {
    box,
    diamond,
    aspect = 2,
    inner sep = 1pt,
  },
}

\def\specicon{
  \begin{scope}[scale=.5]
    \draw [fill=gray, fill opacity=.2]
    (0,0) -- (0, .8) -- (.75, .8) -- (.75, 0.125) -- (.675, 0) -- (0, 0);
    \draw [fill=gray, fill opacity=.4]
    (.75, 0.125) -- (.675, 0.1) -- (.675, 0);
    \node[] at (.375,.575) {{\fontsize{4}{4}\texttt{RFC}}};
    \node[] at (.375,.275) {{\fontsize{4}{4}\texttt{792}}};
  \end{scope}
}

\def\codeicon{
  \begin{scope}[scale=.5]
    \draw [fill=gray, fill opacity=.2]
    (0,0) -- (0, .8) -- (.75, .8) -- (.75, 0.125) -- (.675, 0) -- (0, 0);
    \draw [fill=gray, fill opacity=.4]
    (.75, 0.125) -- (.675, 0.1) -- (.675, 0);
    \node[] at (.375,.575) {{\fontsize{4}{4}\texttt{CODE}}};
  \end{scope}
}


\def\personicon#1{
  \begin{scope}[shift={#1},scale=.5]
  \fill (0,0) arc(0:180:.3 and .6) -- (0, 0);
  \fill (-.3,.75) circle (.2);
  \node[] at (-.3,-.2) {\tiny user};
  \end{scope}
}

\begin{tikzpicture}[>=latex]

  %\draw[box] (-1.7, 1.84) rectangle (1.6, 2.2);
  \matrix[column sep = -1] at (-.85, 1.75) {
    \draw[disambiguation, yshift = .5] circle (.1); &&
    \node {{\fontsize{5}{5}\textbf{Disambiguation}}}; \\
  };
  \matrix[column sep = -1] at (.85, 1.75) {
    \draw[implementation, yshift = .5] circle (.1); &&
    \node {{\fontsize{5}{5}\textbf{Implementation}}}; \\
  };


  \matrix[column sep = 120, xshift = -1] at (0, 1.675) {
    \specicon &
    \codeicon \\
  };

  \matrix[column sep = 8] at (0, 1) {
    \node[semanticparsing,component, scale=.5, text width = 32] (SemanticParsing) {Semantic Parsing}; &
    \node[disambiguation,component, scale=.5] (Disambiguation) {Disambiguation}; &
    \node[disambiguation,decision, scale=.5] (SemanticTest) {1 LF/sentence}; &
    \node[implementation, component, scale=.5, text width = 32] (CodeGen) {Code Gen.}; &
    \node[implementation, decision, scale=.5] (UnitTest) {Unit Tests}; \\
  };

  % \matrix[column sep = 60, xshift = 8] at (0, .25) {
  %   \personicon{(0,0)} &
  %   \personicon{(0,0)} \\
  % };

  \personicon{(-.5,.15)};

  %\draw[gray,very thick] (.67, -.25) -- (.67, 2.25);

  \draw[arrow] (SemanticParsing.east) -- (Disambiguation.west);
  \draw[arrow] (Disambiguation.east) -- (SemanticTest.west);
  \draw[arrow] (SemanticTest.east) -- (CodeGen.west);
  \draw[arrow] (CodeGen.east) -- (UnitTest.west);

  \node[xshift = 2, yshift = 3] at (SemanticTest.east) {\color{olive}{\fontsize{4}{4}\checkmark}};
  \node[xshift = 2, yshift = -2.5] at (SemanticTest.south) (Xdisamb) {\color{red}{\fontsize{3}{4}\sffamily X}};
  \node[draw, very thin, xshift=11.5, yshift=.5, inner sep=.8, align=left] at (Xdisamb.south) {\fontsize{4}{4}\emph{5 sentences}};

  % doc
  \draw[arrow] (-2.415, 1.45) -- (SemanticParsing.north);
  \draw[arrow] (UnitTest.north) -- (2.31, 1.45);
  \node[xshift = 4, yshift = 3] at (UnitTest.north) {\color{olive}{\fontsize{4}{4}\checkmark}};
  \node[xshift = 2, yshift = -3] at (UnitTest.south) (Xunit) {\color{red}{\fontsize{3}{4}\sffamily X}};
  \node[draw, very thin, xshift = -15, yshift=-2.5, inner sep=.8, align=left] at (Xunit.south) {\fontsize{4}{4}\emph{6 sentences}};

  % user
  \draw[arrow] (SemanticTest.south) |- (-.5 ,.3);
  \draw[noarrow] (-.85, .3) -| (-2.9, 1.4) -| ([yshift=5,xshift=-.05]SemanticParsing.north);
  \draw[noarrow] (UnitTest.south) |- (-.4, .3);
  \node[anchor=south west, yshift = -2.5] at (-2.75, .3)
       {{\fontsize{4}{5}\textit{resolve ambiguity and}}};
  \node[anchor=north west, yshift = 2.5] at (-2.75, .3)
       {{\fontsize{4}{5}\textit{implicit protocol behavior}}};

  % \draw[arrow] (UnitTest.south) |- (1.75, .3);
  % \draw[noarrow] (1.45, .3) -| ([xshift=-5]CodeGen.west);
  % \node[anchor=south, yshift=-2.6] at (1.15, .3) {{\fontsize{4}{4}\textit{fix code}}};
  % \draw[arrow] (1.45, .25) -- (-.875 ,.25);

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

